Logic Shrinkage: Learned FPGA Netlist Sparsity for Efficient Neural Network Inference

FPGA-specific DNN architectures using the native LUTs as independently trainable inference operators have been shown to achieve favorable area-accuracy and energy-accuracy tradeoffs. The first work in this area, LUTNet, exhibited state-of-the-art performance for standard DNN benchmarks. In this paper, we propose the learned optimization of such LUT-based topologies, resulting in higher-efficiency designs than via the direct use of off-the-shelf, hand-designed networks. Existing implementations of this class of architecture require the manual specification of the number of inputs per LUT, K. Choosing appropriate K a priori is challenging, and doing so at even high granularity, e.g. per layer, is a time-consuming and error-prone process that leaves FPGAs' spatial flexibility underexploited. Furthermore, prior works see LUT inputs connected randomly, which does not guarantee a good choice of network topology. To address these issues, we propose logic shrinkage, a fine-grained netlist pruning methodology enabling K to be automatically learned for every LUT in a neural network targeted for FPGA inference. By removing LUT inputs determined to be of low importance, our method increases the efficiency of the resultant accelerators. Our GPU-friendly solution to LUT input removal is capable of processing large topologies during their training with negligible slowdown. With logic shrinkage, we better the area and energy efficiency of the best-performing LUTNet implementation of the CNV network classifying CIFAR-10 by 1.54x and 1.31x, respectively, while matching its accuracy. This implementation also reaches 2.71x the area efficiency of an equally accurate, heavily pruned BNN. On ImageNet with the Bi-Real Net architecture, employment of logic shrinkage results in a post-synthesis area reduction of 2.67x vs LUTNet, allowing for implementation that was previously impossible on today's largest FPGAs.

==> plots/area_compression_other_datasets.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		enlarge x limits=0.2,
        ymin=0,
        ymax=320000,
		ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at=(yticklabel cs:0.5), rotate=90, anchor=south},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(Bi-Real-18)}},
        x tick label style={rotate=60, anchor=east},
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        },
    ]
        
        \addplot [bar shift=-10pt, thick, pattern=\mypatternone, pattern color=\mycolourone] coordinates {(1, 58192) (2, 154814) (3, 291349) (4, 0)};
        \label{plt:area_comp_4lutnet};
        
        
    \end{axis}
    
    \begin{axis}[
        ybar,
        width=\columnwidth,
        height=0.8\columnwidth,
		enlarge x limits=0.2,
        ymin=0,
        ymax=320000,
        axis x line=none,
        axis y line=none,
		xtick=\empty,
		ytick=\empty,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
    
        \addplot [bar shift=10pt, thick, pattern=\mypatterntwo, pattern color=\mycolourtwo] coordinates {(1, 53820) (2, 137610) (3, 188765) (4, 0)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.13$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.54$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {?$\times$};
        \label{plt:area_comp_4lutnet_ls};
    
    \end{axis}

\end{tikzpicture}

==> plots/area_savings.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=\columnwidth,
        height=0.65\columnwidth,
		enlarge x limits=0.3,
        ymin=0,
        ymax=420000,
		ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at=(yticklabel cs:0.5), rotate=90, anchor=south},
        xtick=data,
        xticklabels from table={data/energy_efficiency.txt}{Name},
        xtick align=outside,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \addplot [bar shift=-10pt, thick, pattern=\mypatternone, pattern color=\mycolourone] table [x=id, y=post_place] {data/energy_efficiency.txt};
        \label{plt:post_place}

    \end{axis}
    
    \begin{axis}[
        ybar,
        width=\columnwidth,
        height=0.65\columnwidth,
		enlarge x limits=0.3,
        ymin=0,
        ymax=420000,
        axis x line=none,
        axis y line=none,
        xtick=\empty,
		ytick=\empty,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \addplot [bar shift=10pt, thick, pattern=\mypatterntwo, pattern color=\mycolourtwo] table [x=id, y=post_place] {data/energy_efficiency_ls.txt}
        node [pos=0, rotate=90, anchor=west, yshift=-10pt] {1.34$\times$}
        node [pos=0.5, rotate=90, anchor=west, yshift=-10pt] {1.54$\times$}
        node [pos=1, rotate=90, anchor=west, yshift=-10pt] {1.76$\times$};
        \label{plt:post_place_ls}
    
    \end{axis}

\end{tikzpicture}



==> plots/cifar_training_curve.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
		width=\columnwidth,
		height=0.6\columnwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=1em},
		ymin=0,
		ymax=40,
		xmax=600,
		xmin=0,
		xlabel near ticks,
		xlabel={Epoch},
        ylabel near ticks,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=5,
	]
        
        \nextgroupplot
            
        \addplot [thick, \mycolourone, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve_ls_baseline/train.txt}; \label{plt:cifar_training_curve_baseline_train}
        \addplot [thick, \mycolourtwo] table [y=training_error, x=epoch] {data/cifar_training_curve_ls_baseline/prune.txt}; \label{plt:cifar_training_curve_baseline_prune}
        \addplot [thick, \mycolourfour] table [y=training_error, x=epoch] {data/cifar_training_curve_ls_baseline/retrain.txt}; \label{plt:cifar_training_curve_baseline_retrain}
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{LUTNet\label{plot:cifar_training_curve_baseline}}};
            
        \nextgroupplot [
            ylabel={Top-1 training error rate (\%)},
            every axis y label/.append style={at=(ticklabel cs:1), xshift=0.5em}
        ]
            
        \addplot [thick, \mycolourone, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/train.txt}; \label{plt:cifar_training_curve_train}
        \addplot [thick, \mycolourtwo] table [y=training_error, x=epoch] {data/cifar_training_curve/prune.txt}; \label{plt:cifar_training_curve_prune}
        \addplot [thick, \mycolourfour, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/le_retrain.txt}; \label{plt:cifar_training_curve_le_retrain}
        \addplot [thick, \mycoloursix, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/ls_retrain.txt}; \label{plt:cifar_training_curve_ls_retrain}
        \addplot [thick, \mycoloursix] table [y=training_error, x=epoch] {data/cifar_training_curve/ls_retrain_bin.txt}; \label{plt:cifar_training_curve_ls_retrain_bin}
        
        % Annotation to epoch numbers at which logic shrinkage has been applied
        \addplot [mark=triangle,
            mark size=2.5pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=180},
        ]
        table {%
        300 1
        320 1
        340 1
        }; \label{plt:ls_epochs}
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Logic-shrunk\label{plot:cifar_training_curve}}};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/energy_efficiency.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar stacked,
        height=0.65\columnwidth,
        width=\columnwidth,
		enlarge x limits=0.3,
		max space between ticks=20,
        ymin=0,
        ymax=5.8,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency.txt}{Name},
        xtick align=outside,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \addplot [bar shift=-10pt, thick, pattern=\mypatternone, pattern color=\mycolourone] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:static_power}
        \addplot [bar shift=-10pt, thick, pattern=\mypatternthree, pattern color=\mycolourthree] table [x=id, y=dynamic] {data/energy_efficiency.txt};
        \label{plt:dynamic_power}

    \end{axis}
    
    \begin{axis}[
        ybar stacked,
        height=0.65\columnwidth,
        width=\columnwidth,
		enlarge x limits=0.3,
        ymin=0,
        ymax=5.8,
        axis x line=none,
        axis y line=none,
		xtick=\empty,
		ytick=\empty,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \addplot [bar shift=10pt, thick, pattern=\mypatterntwo, pattern color=\mycolourtwo] table [x=id, y=static] {data/energy_efficiency_ls.txt};
        \label{plt:static_power_ls}
        \addplot [bar shift=10pt, thick, pattern=\mypatternfour, pattern color=\mycolourfour] table [x=id, y=dynamic] {data/energy_efficiency_ls.txt}
        node [pos=0, rotate=90, anchor=west, yshift=-10pt] {1.14$\times$}
        node [pos=0.5, rotate=90, anchor=west, yshift=-10pt] {1.31$\times$}
        node [pos=1, rotate=90, anchor=west, yshift=-10pt] {1.44$\times$};
        \label{plt:dynamic_power_ls}
    
    \end{axis}

\end{tikzpicture}

==> plots/err_area_2lut.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=100000,
        xmax=320000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr1, x=2LLUT1, y error plus=2errbarU1, y error minus=2errbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=2LLSerr1, x=2LLSLUT1, y error plus=2LSerrbarU1, y error minus=2LSerrbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_1}
        \addplot [thick, only marks, mark=diamond*, mark options={scale=1.5, color=blue}] table [y=2Lerr2, x=2LLUT2, y error plus=2errbarU2, y error minus=2errbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_2}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=blue}] table [y=2LLSerr2, x=2LLSLUT2, y error plus=2LSerrbarU2, y error minus=2LSerrbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_2}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=1.5, color=red}] table [y=2Lerr3, x=2LLUT3, y error plus=2errbarU3, y error minus=2errbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_3}
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5, color=red}] table [y=2LLSerr3, x=2LLSLUT3, y error plus=2LSerrbarU3, y error minus=2LSerrbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_3}
        \addplot [thick, only marks, mark=square*, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr4, x=2LLUT4, y error plus=2errbarU4, y error minus=2errbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_4}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!green}] table [y=2LLSerr4, x=2LLSLUT4, y error plus=2LSerrbarU4, y error minus=2LSerrbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_4}
        \addplot [thick, only marks, mark=pentagon*, mark options={scale=1.5, color=cyan}] table [y=2Lerr5, x=2LLUT5, y error plus=2errbarU5, y error minus=2errbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_5}
        \addplot [thick, only marks, mark=pentagon, mark options={scale=1.5, color=cyan}] table [y=2LLSerr5, x=2LLSLUT5, y error plus=2LSerrbarU5, y error minus=2LSerrbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_5}
        \addplot [thick, dashdotted] table [y=2Lerr, x=2LLUT] {data/pareto_2lutnet.txt}; \label{plt:2lutnet_pareto}
        \addplot [green, thick, dashed] table [y=2LLSerr, x=2LLSLUT] {data/pareto_2lutnet.txt}; \label{plt:ls_2lutnet_pareto}
        \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
	\end{axis}

\end{tikzpicture}
	


==> plots/err_area_4lut.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=100000,
        xmax=320000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!green}] table [y=4Lerr1, x=4LLUT1, y error plus=4errbarU1, y error minus=4errbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=4LLSerr1, x=4LLSLUT1, y error plus=4LSerrbarU1, y error minus=4LSerrbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_1}
        \addplot [thick, only marks, mark=diamond*, mark options={scale=1.5, color=blue}] table [y=4Lerr2, x=4LLUT2, y error plus=4errbarU2, y error minus=4errbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_2}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=blue}] table [y=4LLSerr2, x=4LLSLUT2, y error plus=4LSerrbarU2, y error minus=4LSerrbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_2}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=1.5, color=red}] table [y=4Lerr3, x=4LLUT3, y error plus=4errbarU3, y error minus=4errbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_3}
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5, color=red}] table [y=4LLSerr3, x=4LLSLUT3, y error plus=4LSerrbarU3, y error minus=4LSerrbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_3}
        \addplot [thick, only marks, mark=square*, mark options={scale=1.5, color=black!25!green}] table [y=4Lerr4, x=4LLUT4, y error plus=4errbarU4, y error minus=4errbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_4}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!green}] table [y=4LLSerr4, x=4LLSLUT4, y error plus=4LSerrbarU4, y error minus=4LSerrbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_4}
        \addplot [thick, only marks, mark=pentagon*, mark options={scale=1.5, color=cyan}] table [y=4Lerr5, x=4LLUT5, y error plus=4errbarU5, y error minus=4errbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_5}
        \addplot [thick, only marks, mark=pentagon, mark options={scale=1.5, color=cyan}] table [y=4LLSerr5, x=4LLSLUT5, y error plus=4LSerrbarU5, y error minus=4LSerrbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_5}
        \addplot [thick, dashdotted] table [y=4Lerr, x=4LLUT] {data/pareto_4lutnet.txt}; \label{plt:4lutnet_pareto}
        \addplot [blue, thick, dashed] table [y=4LLSerr, x=4LLSLUT] {data/pareto_4lutnet.txt}; \label{plt:ls_4lutnet_pareto}
        \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
	\end{axis}

\end{tikzpicture}
	


==> plots/err_area_groupplot.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.59\columnwidth,
		height=0.59\columnwidth,
		group style={group size=3 by 1, ylabels at=edge left, horizontal sep=2.5em},
		xtick scale label code/.code={},
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        error bars/error bar style={color=gray!50!white},
        xmin=100000
    ]
            
        \nextgroupplot
        
        \addplot [only marks, mark=*, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=2Lerr1, x=2LLUT1, y error plus=2errbarU1, y error minus=2errbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_baseline_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=2LLSerr1, x=2LLSLUT1, y error plus=2LSerrbarU1, y error minus=2LSerrbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_curve_1}
        \addplot [thick, color=\mycolourone] table [y=2Lerr1, x=2LLUT1] {data/err_area_lines_2lut.txt}; % Line connecting the points
        \addplot [only marks, mark=diamond*, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=2Lerr2, x=2LLUT2, y error plus=2errbarU2, y error minus=2errbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_baseline_2}
        \addplot [only marks, mark=diamond, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=2LLSerr2, x=2LLSLUT2, y error plus=2LSerrbarU2, y error minus=2LSerrbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_curve_2}
        \addplot [thick, color=\mycolourtwo] table [y=2Lerr2, x=2LLUT2] {data/err_area_lines_2lut.txt}; % Line connecting the points
        \addplot [only marks, mark=triangle*, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=2Lerr3, x=2LLUT3, y error plus=2errbarU3, y error minus=2errbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=2LLSerr3, x=2LLSLUT3, y error plus=2LSerrbarU3, y error minus=2LSerrbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_curve_3}
        \addplot [thick, color=\mycolourthree] table [y=2Lerr3, x=2LLUT3] {data/err_area_lines_2lut.txt}; % Line connecting the points
        \addplot [only marks, mark=square*, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=2Lerr4, x=2LLUT4, y error plus=2errbarU4, y error minus=2errbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_baseline_4}
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=2LLSerr4, x=2LLSLUT4, y error plus=2LSerrbarU4, y error minus=2LSerrbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_curve_4}
        \addplot [thick, color=\mycolourfour] table [y=2Lerr4, x=2LLUT4] {data/err_area_lines_2lut.txt}; % Line connecting the points
        \addplot [only marks, mark=pentagon*, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=2Lerr5, x=2LLUT5, y error plus=2errbarU5, y error minus=2errbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_baseline_5}
        \addplot [only marks, mark=pentagon, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=2LLSerr5, x=2LLSLUT5, y error plus=2LSerrbarU5, y error minus=2LSerrbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_pointsonly_curve_5}
        \addplot [thick, color=\mycolourfive] table [y=2Lerr5, x=2LLUT5] {data/err_area_lines_2lut.txt}; % Line connecting the points
        % Ref. acc.
        % \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        107000 15.55
        };
        % Ref. acc. range
        % \addplot [thick, dashed] coordinates {(100000,16.05) (550000,16.05)};
            
        % Title
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 2$\label{plot:tradeoff_2lutnet_pointsonly}}};
        
        \nextgroupplot[
		    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every x tick scale label/.style={at=(xticklabel cs:0.5), anchor=north},
        ]
        
        \addplot [only marks, mark=*, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=4Lerr1, x=4LLUT1, y error plus=4errbarU1, y error minus=4errbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_baseline_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=4LLSerr1, x=4LLSLUT1, y error plus=4LSerrbarU1, y error minus=4LSerrbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_curve_1}
        \addplot [thick, color=\mycolourone] table [y=4Lerr1, x=4LLUT1] {data/err_area_lines_4lut.txt}; % Line connecting the points
        \addplot [only marks, mark=diamond*, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=4Lerr2, x=4LLUT2, y error plus=4errbarU2, y error minus=4errbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_baseline_2}
        \addplot [only marks, mark=diamond, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=4LLSerr2, x=4LLSLUT2, y error plus=4LSerrbarU2, y error minus=4LSerrbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_curve_2}
        \addplot [thick, color=\mycolourtwo] table [y=4Lerr2, x=4LLUT2] {data/err_area_lines_4lut.txt}; % Line connecting the points
        \addplot [only marks, mark=triangle*, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=4Lerr3, x=4LLUT3, y error plus=4errbarU3, y error minus=4errbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=4LLSerr3, x=4LLSLUT3, y error plus=4LSerrbarU3, y error minus=4LSerrbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_curve_3}
        \addplot [thick, color=\mycolourthree] table [y=4Lerr3, x=4LLUT3] {data/err_area_lines_4lut.txt}; % Line connecting the points
        \addplot [only marks, mark=square*, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=4Lerr4, x=4LLUT4, y error plus=4errbarU4, y error minus=4errbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_baseline_4}
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=4LLSerr4, x=4LLSLUT4, y error plus=4LSerrbarU4, y error minus=4LSerrbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_curve_4}
        \addplot [thick, color=\mycolourfour] table [y=4Lerr4, x=4LLUT4] {data/err_area_lines_4lut.txt}; % Line connecting the points
        \addplot [only marks, mark=pentagon*, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=4Lerr5, x=4LLUT5, y error plus=4errbarU5, y error minus=4errbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_baseline_5}
        \addplot [only marks, mark=pentagon, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=4LLSerr5, x=4LLSLUT5, y error plus=4LSerrbarU5, y error minus=4LSerrbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_pointsonly_curve_5}
        \addplot [thick, color=\mycolourfive] table [y=4Lerr5, x=4LLUT5] {data/err_area_lines_4lut.txt}; % Line connecting the points
        % Ref. acc.
        % \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        107000 15.55
        };
        % Ref. acc. range
        % \addplot [thick, dashed] coordinates {(100000,16.05) (550000,16.05)};
            
        % Title
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 4$\label{plot:tradeoff_4lutnet_pointsonly}}};
        
        \nextgroupplot
        
        \addplot [only marks, mark=*, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=5Lerr1, x=5LLUT1, y error plus=5errbarU1, y error minus=5errbarL1] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_baseline_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!50!white}] table [y=5LLSerr1, x=5LLSLUT1, y error plus=5LSerrbarU1, y error minus=5LSerrbarL1] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_curve_1}
        \addplot [thick, color=\mycolourone] table [y=5Lerr1, x=5LLUT1] {data/err_area_lines_5lut.txt}; % Line connecting the points
        \addplot [only marks, mark=diamond*, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=5Lerr2, x=5LLUT2, y error plus=5errbarU2, y error minus=5errbarL2] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_baseline_2}
        \addplot [only marks, mark=diamond, mark options={scale=1.5, color=\mycolourtwo!50!white}] table [y=5LLSerr2, x=5LLSLUT2, y error plus=5LSerrbarU2, y error minus=5LSerrbarL2] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_curve_2}
        \addplot [thick, color=\mycolourtwo] table [y=5Lerr2, x=5LLUT2] {data/err_area_lines_5lut.txt}; % Line connecting the points
        \addplot [only marks, mark=triangle*, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=5Lerr3, x=5LLUT3, y error plus=5errbarU3, y error minus=5errbarL3] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourthree!50!white}] table [y=5LLSerr3, x=5LLSLUT3, y error plus=5LSerrbarU3, y error minus=5LSerrbarL3] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_curve_3}
        \addplot [thick, color=\mycolourthree] table [y=5Lerr3, x=5LLUT3] {data/err_area_lines_5lut.txt}; % Line connecting the points
        \addplot [only marks, mark=square*, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=5Lerr4, x=5LLUT4, y error plus=5errbarU4, y error minus=5errbarL4] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_baseline_4}
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourfour!50!white}] table [y=5LLSerr4, x=5LLSLUT4, y error plus=5LSerrbarU4, y error minus=5LSerrbarL4] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_curve_4}
        \addplot [thick, color=\mycolourfour] table [y=5Lerr4, x=5LLUT4] {data/err_area_lines_5lut.txt}; % Line connecting the points
        \addplot [only marks, mark=pentagon*, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=5Lerr5, x=5LLUT5, y error plus=5errbarU5, y error minus=5errbarL5] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_baseline_5}
        \addplot [only marks, mark=pentagon, mark options={scale=1.5, color=\mycolourfive!50!white}] table [y=5LLSerr5, x=5LLSLUT5, y error plus=5LSerrbarU5, y error minus=5LSerrbarL5] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_pointsonly_curve_5}
        \addplot [thick, color=\mycolourfive] table [y=5Lerr5, x=5LLUT5] {data/err_area_lines_5lut.txt}; % Line connecting the points
        % Ref. acc.
        % \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        109000 15.55
        };
        % Ref. acc. range
        % \addplot [thick, dashed] coordinates {(100000,16.05) (550000,16.05)};
            
        % Title
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 5$\label{plot:tradeoff_5lutnet_pointsonly}}};
        
        % Legend
        \node[anchor=north east,draw,fill=white,inner sep=0.2em] at (axis description cs:0.95, 0.82) {\small
        \begin{tabular}{cl}
            \makecell{\ref{plt:tradeoff_5lutnet_pointsonly_baseline_1}\ref{plt:tradeoff_5lutnet_pointsonly_baseline_2}\ref{plt:tradeoff_5lutnet_pointsonly_baseline_3}\vspace{-2mm}\\\ref{plt:tradeoff_5lutnet_pointsonly_baseline_4}\ref{plt:tradeoff_5lutnet_pointsonly_baseline_5}} & LUTNet\\
            \makecell{\ref{plt:tradeoff_5lutnet_pointsonly_curve_1}\ref{plt:tradeoff_5lutnet_pointsonly_curve_2}\ref{plt:tradeoff_5lutnet_pointsonly_curve_3}\vspace{-2mm}\\\ref{plt:tradeoff_5lutnet_pointsonly_curve_4}\ref{plt:tradeoff_5lutnet_pointsonly_curve_5}} & Logic-shrunk
        \end{tabular}};

    \end{groupplot}

\end{tikzpicture}

==> plots/err_area_groupplot_points_only.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
		width=\columnwidth,
		height=0.8\columnwidth,
		group style={group size=2 by 2, yticklabels at=edge left, horizontal sep=1em, vertical sep=2em},
        xtick scale label code/.code={},
        error bars/y dir=both,
        error bars/y explicit=true,
        error bars/error bar style={color=gray!50!white},
        xmin=100000,
        ymin=14.5,
        ymax=20
    ]
            
        \nextgroupplot
        
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2Lerr1, x=2LLUT1, y error plus=2errbarU1, y error minus=2errbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_1}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2LLSerr1, x=2LLSLUT1, y error plus=2LSerrbarU1, y error minus=2LSerrbarL1] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2Lerr2, x=2LLUT2, y error plus=2errbarU2, y error minus=2errbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_2}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2LLSerr2, x=2LLSLUT2, y error plus=2LSerrbarU2, y error minus=2LSerrbarL2] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_2}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2Lerr3, x=2LLUT3, y error plus=2errbarU3, y error minus=2errbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2LLSerr3, x=2LLSLUT3, y error plus=2LSerrbarU3, y error minus=2LSerrbarL3] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_3}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2Lerr4, x=2LLUT4, y error plus=2errbarU4, y error minus=2errbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_4}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2LLSerr4, x=2LLSLUT4, y error plus=2LSerrbarU4, y error minus=2LSerrbarL4] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_4}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2Lerr5, x=2LLUT5, y error plus=2errbarU5, y error minus=2errbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_baseline_5}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=2LLSerr5, x=2LLSLUT5, y error plus=2LSerrbarU5, y error minus=2LSerrbarL5] {data/err_area_2lut.txt}; \label{plt:tradeoff_2lutnet_curve_5}
        % BNN points
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=BNNerr, x=BNNLUT, y error plus=BNNerrbarU, y error minus=BNNerrbarL] {data/err_area_bnn.txt}; \label{plt:tradeoff_bnn}
        % Pareto fronts
        \addplot [very thick, dashed, black!50!gray] table [y=2Lerr, x=2LLUT] {data/pareto_2lutnet.txt}; \label{plt:2lutnet_pareto}
        \addplot [very thick, \mycolourthree] table [y=2LLSerr, x=2LLSLUT] {data/pareto_2lutnet.txt}; \label{plt:ls_2lutnet_pareto}
        \addplot [very thick, dotted, black!50!gray] table [y=BNNerr, x=BNNLUT] {data/pareto_bnn.txt}; \label{plt:bnn_pareto} % BNN Pareto front
        % Ref. acc.
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        105000 15.55
        };
        % Arrow showing savings
        \node (lutnet_source) at (axis cs:260616,15.55){};
        \node (lslutnet_destination) at (axis cs:195918,15.55){};
        \draw[very thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=north, xshift=-1mm, yshift=-2mm] {1.34$\times$};
            
        % Title
        \node [text width=15em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 2$\label{plot:tradeoff_2lutnet}}};
        
        \nextgroupplot
        
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr1, x=4LLUT1, y error plus=4errbarU1, y error minus=4errbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_1}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4LLSerr1, x=4LLSLUT1, y error plus=4LSerrbarU1, y error minus=4LSerrbarL1] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr2, x=4LLUT2, y error plus=4errbarU2, y error minus=4errbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_2}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4LLSerr2, x=4LLSLUT2, y error plus=4LSerrbarU2, y error minus=4LSerrbarL2] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_2}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr3, x=4LLUT3, y error plus=4errbarU3, y error minus=4errbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4LLSerr3, x=4LLSLUT3, y error plus=4LSerrbarU3, y error minus=4LSerrbarL3] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_3}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr4, x=4LLUT4, y error plus=4errbarU4, y error minus=4errbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_4}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4LLSerr4, x=4LLSLUT4, y error plus=4LSerrbarU4, y error minus=4LSerrbarL4] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_4}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr5, x=4LLUT5, y error plus=4errbarU5, y error minus=4errbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_baseline_5}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4LLSerr5, x=4LLSLUT5, y error plus=4LSerrbarU5, y error minus=4LSerrbarL5] {data/err_area_4lut.txt}; \label{plt:tradeoff_4lutnet_curve_5}
        % BNN points
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=BNNerr, x=BNNLUT, y error plus=BNNerrbarU, y error minus=BNNerrbarL] {data/err_area_bnn.txt}; \label{plt:tradeoff_bnn}
        % Pareto fronts
        \addplot [very thick, dashed, black!50!gray] table [y=4Lerr, x=4LLUT] {data/pareto_4lutnet.txt}; \label{plt:4lutnet_pareto}
        \addplot [very thick, \mycolourfour] table [y=4LLSerr, x=4LLSLUT] {data/pareto_4lutnet.txt}; \label{plt:ls_4lutnet_pareto}
        \addplot [very thick, dotted, black!50!gray] table [y=BNNerr, x=BNNLUT] {data/pareto_bnn.txt}; \label{plt:bnn_pareto} % BNN Pareto front
        % Ref. acc.
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        105000 15.55
        };
        % Arrow showing savings
        \node (lutnet_source) at (axis cs:291349,15.55){};
        \node (lslutnet_destination) at (axis cs:188765,15.55){};
        \draw[very thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=north, xshift=4mm] {1.54$\times$};
            
        % Title
        \node [text width=15em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 4$\label{plot:tradeoff_4lutnet}}};
        
        % Legend
        \node[anchor=north east,draw,fill=white,inner sep=0.2em] at (axis description cs:0.97, 0.83) {\small
        \begin{tabular}{cl}
            \ref{plt:tradeoff_bnn}~\ref{plt:bnn_pareto} & ReBNet\\
            \ref{plt:tradeoff_4lutnet_baseline_1}~\ref{plt:4lutnet_pareto} & LUTNet\\
            \ref{plt:tradeoff_4lutnet_curve_1}~\makecell{\ref{plt:ls_2lutnet_pareto}\vspace{-3mm}\\\ref{plt:ls_4lutnet_pareto}\vspace{-3mm}\\\ref{plt:ls_5lutnet_pareto}} & Logic-shrunk
        \end{tabular}};
        
        \nextgroupplot[
            xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
            every x tick scale label/.style={at=(xticklabel cs:1), xshift=0.5em, anchor=north},
		    ylabel near ticks,
		    ylabel={Top-1 test error rate (\%)},
            every axis y label/.append style={at=(ticklabel cs:1), xshift=1em}
        ]
        
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5Lerr1, x=5LLUT1, y error plus=5errbarU1, y error minus=5errbarL1] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_baseline_1}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5LLSerr1, x=5LLSLUT1, y error plus=5LSerrbarU1, y error minus=5LSerrbarL1] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_curve_1}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5Lerr2, x=5LLUT2, y error plus=5errbarU2, y error minus=5errbarL2] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_baseline_2}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5LLSerr2, x=5LLSLUT2, y error plus=5LSerrbarU2, y error minus=5LSerrbarL2] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_curve_2}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5Lerr3, x=5LLUT3, y error plus=5errbarU3, y error minus=5errbarL3] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_baseline_3}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5LLSerr3, x=5LLSLUT3, y error plus=5LSerrbarU3, y error minus=5LSerrbarL3] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_curve_3}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5Lerr4, x=5LLUT4, y error plus=5errbarU4, y error minus=5errbarL4] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_baseline_4}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5LLSerr4, x=5LLSLUT4, y error plus=5LSerrbarU4, y error minus=5LSerrbarL4] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_curve_4}
        \addplot [only marks, mark=o, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5Lerr5, x=5LLUT5, y error plus=5errbarU5, y error minus=5errbarL5] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_baseline_5}
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=5LLSerr5, x=5LLSLUT5, y error plus=5LSerrbarU5, y error minus=5LSerrbarL5] {data/err_area_5lut.txt}; \label{plt:tradeoff_5lutnet_curve_5}
        % BNN points
        \addplot [only marks, mark=square, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=BNNerr, x=BNNLUT, y error plus=BNNerrbarU, y error minus=BNNerrbarL] {data/err_area_bnn.txt}; \label{plt:tradeoff_bnn}
        % Pareto fronts
        \addplot [very thick, dashed, black!50!gray] table [y=5Lerr, x=5LLUT] {data/pareto_5lutnet.txt}; \label{plt:5lutnet_pareto}
        \addplot [very thick, \mycolourfive] table [y=5LLSerr, x=5LLSLUT] {data/pareto_5lutnet.txt}; \label{plt:ls_5lutnet_pareto}
        \addplot [very thick, dotted, black!50!gray] table [y=BNNerr, x=BNNLUT] {data/pareto_bnn.txt}; \label{plt:bnn_pareto} % BNN Pareto front
        % Ref. acc.
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        106000 15.55
        };
        % Arrow showing savings
        \node (lutnet_source) at (axis cs:378246,15.75){};
        \node (lslutnet_destination) at (axis cs:215072,15.75){};
        \draw[very thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=north, xshift=3mm] {$\geq 1.76\times$};
            
        % Title
        \node [text width=15em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$K = 5$\label{plot:tradeoff_5lutnet}}};
        
        \nextgroupplot
        
        \addplot [very thick, dashed, black!50!gray] table [y=Lerr, x=LLUT] {data/pareto_lutnets.txt}; \label{plt:lutnet_pareto}
        \addplot [very thick, \mycolourthree] table [y=2LLSerr, x=2LLSLUT] {data/pareto_2lutnet.txt};
        \addplot [very thick, \mycolourfour] table [y=4LLSerr, x=4LLSLUT] {data/pareto_4lutnet.txt};
        \addplot [very thick, \mycolourfive] table [y=5LLSerr, x=5LLSLUT] {data/pareto_5lutnet.txt};
        \addplot [very thick, dotted, black!50!gray] table [y=BNNerr, x=BNNLUT] {data/pareto_bnn.txt}; % BNN Pareto front
        % Ref. acc.
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        105000 15.55
        }; \label{plt:ref_acc}
        % Arrow showing savings
        % \node (lutnet_source) at (axis cs:246044,16.05){};
        % \node (lslutnet_destination) at (axis cs:150532,16.05){};
        % \draw[very thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=south] {$1.63\times$};
            
        % Title
        \node [text width=15em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Combined Pareto frontiers\label{plot:tradeoff_pareto_fronts}}};

    \end{groupplot}

\end{tikzpicture}

==> plots/err_area_paretos.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=100000,
        xmax=320000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, dashdotted] table [y=Lerr, x=LLUT] {data/pareto_lutnets.txt}; \label{plt:lutnet_pareto}
        \addplot [green, thick, dashed] table [y=2LLSerr, x=2LLSLUT] {data/pareto_2lutnet.txt};
        \addplot [blue, thick, dashed] table [y=4LLSerr, x=4LLSLUT] {data/pareto_4lutnet.txt};
        \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
        \node (lutnet_source) at (axis cs:291349,15.55){};
        \node (lslutnet_destination) at (axis cs:188765,15.55){};
       \draw[thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=south] {$1.54\times$};
	\end{axis}

\end{tikzpicture}
	


==> plots/err_area_vs_rand_pruning.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
		width=\columnwidth,
		height=0.8\columnwidth,
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
	    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
        every x tick scale label/.style={at=(xticklabel cs:0.5), anchor=north},
        error bars/y dir=both,
        error bars/y explicit=true,
        error bars/error bar style={color=gray!50!white},
        xmin=100000,
        xmax=300000,
        ymax=20
    ]
        \addplot [only marks, mark=triangle, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area_vs_rand_pruning.txt}; \label{plt:tradeoff_4lutnet_ls}
        \addplot [only marks, mark=pentagon, mark options={scale=1.5, color=\mycolourone!33!white}] table [y=4RALerr, x=4RALLUT, y error plus=4RAerrbarU, y error minus=4RAerrbarL] {data/err_area_vs_rand_pruning.txt}; \label{plt:tradeoff_4lutnet_ra}
        % Pareto fronts
        \addplot [very thick, \mycolourfour] table [y=4LLSerr, x=4LLSLUT] {data/pareto_4lutnet.txt};
        \addplot [very thick, \mycoloursix] table [y=4RALerr, x=4RALLUT] {data/pareto_ra_4lutnet.txt}; \label{plt:ls_4lutnet_pareto_rand_ra}
        % Ref. acc.
        % \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        105000 15.55
        };
        % Ref. acc. range
        % \addplot [thick, dashed] coordinates {(100000,16.05) (550000,16.05)};
        % Arrow showing savings
        \node (lutnet_source) at (axis cs:282560,15.55){};
        \node (lslutnet_destination) at (axis cs:188765,15.55){};
        \draw[very thick, ->](lutnet_source)--(lslutnet_destination) node [midway, anchor=north, xshift=5mm] {1.50$\times$};
        
        % Legend
        \node[draw, fill=white, inner sep=0.2pt, anchor=north east] at (axis description cs:0.97, 0.96) {\small
        \begin{tabular}{cl}
            \ref{plt:tradeoff_4lutnet_ra}~\ref{plt:ls_4lutnet_pareto_rand_ra} & Randomly pruned\\
            \ref{plt:tradeoff_4lutnet_ls}~\ref{plt:ls_4lutnet_pareto} & Logic-shrunk
        \end{tabular}};

    \end{axis}

\end{tikzpicture}

==> plots/impl_flowchart.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.8, every node/.style={scale=0.8}]


    \tikzstyle{ItemBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{ActionCircle} = [rounded rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[ItemBox] at (0,6) (model) {Model, dataset, activation precision};
    \node[ItemBox] at ($(model)+(0,-1.3)$) (pruning_threshold) {Node sparsity $\theta$};
    
    \node[ActionCircle] at ($(model)+(4.3,0)$) (training) {Training};
    \node[ActionCircle] at ($(pruning_threshold)+(4.3,0)$) (pruning) {Node pruning};
    \node[ActionCircle] at ($(pruning)+(0,-0.8)$) (logic_expansion) {Logic expansion};
    
    \node[ActionCircle, red] at ($(logic_expansion)+(0,-0.8)$) (logic_shrinkage) {Logic shrinkage};
    \node[ItemBox, red] at ($(logic_shrinkage)+(-4.3,0)$) (act_pruning_threshold) {LUT input sparsity $\delta$};
    
    \node[ItemBox] at ($(logic_shrinkage)+(0,-1)$) (trained_lutnet) {Trained network};
    
    \node[ActionCircle] at ($(trained_lutnet)+(0,-1)$) (lutnet_synflow) {LUTNet implementation flow};
    
    % \node[ActionCircle] at ($(trained_lutnet)+(-3,-1.5)$) (hls) {HLS};
    % \node[ActionCircle] at ($(trained_lutnet)+(3,-1.5)$) (lut_array_rtl_generation) {LUT array RTL generation};
    
    % \node[ItemBox] at ($(trained_lutnet)+(0,-2.5)$) (rtl) {RTL};
    
    % \node[ActionCircle] at ($(rtl)+(0,-1.5)$) (logic_synthesis) {Implementation};
    
    % \node[ItemBox] at ($(logic_synthesis)+(0,-1)$) (bitstream) {Bitstream};
    
    \draw [->] (model.east) -- (training.west);
    \draw [->] (pruning_threshold.east) -- (pruning.west);
    \draw [->, red] (act_pruning_threshold.east) -- (logic_shrinkage.west);
    \draw [->] (training.south) -- (pruning.north);
    \draw [->] (pruning.south) -- (logic_expansion.north);
    \draw [->, red] (logic_expansion.south) -- (logic_shrinkage.north);
    \draw [->, red] (logic_shrinkage.south) -- (trained_lutnet.north);
    
    \draw [->] (trained_lutnet.south) -- (lutnet_synflow.north);
    
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(hls.north)+(0,0.5)$) -- (hls.north);
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(lut_array_rtl_generation.north)+(0,0.5)$) -- (lut_array_rtl_generation.north);
    
    % \draw [->] (trained_lutnet.west) -| (hls.north);
    % \draw [->] (trained_lutnet.east) -| (lut_array_rtl_generation.north);
    % \draw [->] (hls.south) |- (rtl.west);
    % \draw [->] (lut_array_rtl_generation.south) |- (rtl.east);
    
    % \draw [->] (rtl.south) -- (logic_synthesis.north);
    % \draw [->] (logic_synthesis.south) -- (bitstream.north);
    
    \draw [dashed] ($(training.north)+(-2.1,0.8)$) -- ($(training.north)+(2.1,0.8)$) -- ($(logic_shrinkage.south)+(2.1,-0.2)$) -- ($(logic_shrinkage.south)+(-2.1,-0.2)$) -- ($(training.north)+(-2.1,0.8)$);
    
    \draw [dashed] ($(lutnet_synflow.north)+(-2.3,0.2)$) -- ($(lutnet_synflow.north)+(2.3,0.2)$) -- ($(lutnet_synflow.south)+(2.3,-0.8)$) -- ($(lutnet_synflow.south)+(-2.3,-0.8)$) -- ($(lutnet_synflow.north)+(-2.3,0.2)$);
    
    % \draw [dashed] ($(hls.north)+(-2.1,0.8)$) -- ($(hls.north)+(2.1,0.8)$) -- ($(hls.south)+(2.1,-0.2)$) -- ($(hls.south)+(-2.3,-0.2)$) -- ($(hls.north)+(-2.3,0.8)$);
    % \draw [dashed] ($(lut_array_rtl_generation.north)+(-2.3,0.6)$) -- ($(lut_array_rtl_generation.north)+(2.3,0.6)$) -- ($(lut_array_rtl_generation.south)+(2.3,-0.1)$) -- ($(lut_array_rtl_generation.south)+(-2.3,-0.1)$) -- ($(lut_array_rtl_generation.north)+(-2.3,0.6)$);
    % \draw [dashed] ($(logic_synthesis.north)+(-2,0.7)$) -- ($(logic_synthesis.north)+(2,0.7)$) -- ($(logic_synthesis.south)+(2,-0.2)$) -- ($(logic_synthesis.south)+(-2,-0.2)$) -- ($(logic_synthesis.north)+(-2,0.7)$);
    
    \node[TextBox] at ($(training.north)+(0,0.4)$) {TensorFlow};
    \node[TextBox, text width=15em] at ($(lutnet_synflow.south)+(0,-0.4)$) {Vivado, LUTNet RTL gnerator};
    % \node[TextBox] at ($(lut_array_rtl_generation.north)+(1,0.3)$) {Python};
    % \node[TextBox] at ($(logic_synthesis.north)+(-1,0.4)$) {Vivado};
    

\end{tikzpicture}

==> plots/k_breakdown.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.9\columnwidth,
		scale only axis,
		enlarge x limits=0.3,
% 		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/k_breakdown.txt}{Name},
        % x tick label style={rotate=60, anchor=east},
        % xtick align=outside,
        % legend image code/.code={
        %     \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        % }
        /pgf/bar width=8pt,
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red, bar shift=-10pt] table [x=id, y=sw_1LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_1lut}
        \addplot [thick, pattern=vertical lines, pattern color=black!25!green, bar shift=-10pt] table [x=id, y=sw_2LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_2lut}
        \addplot [thick, pattern=vertical lines, pattern color=blue, bar shift=-10pt] table [x=id, y=sw_3LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_3lut}
        \addplot [thick, pattern=vertical lines, pattern color=cyan, bar shift=-10pt] table [x=id, y=sw_4LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_4lut}
        % node [pos=0.333, rotate=90, anchor=west] {1.57$\times$}
        % node [pos=0.5, rotate=90, anchor=west] {2.08$\times$}
        % node [pos=0.667, rotate=90, anchor=west] {1.87$\times$}
        % node [pos=0.833, rotate=90, anchor=west] {2.17$\times$}
        % node [pos=1, rotate=90, anchor=west] {2.28$\times$};
        % \label{plt:breakdown_sw_3lut}
    \end{axis}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.9\columnwidth,
		enlarge x limits=0.3,
		scale only axis,
        ymin=0,
        ymax=400000,
        axis x line=none,
        axis y line=none,
		ytick=\empty,
        /pgf/bar width=8pt,
    ]
        % \addplot [thick, pattern=north west lines, pattern color=red, bar shift=0pt] table [x=id, y=syn_1LUT] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_1lut}
        % \addplot [thick, pattern=north west lines, pattern color=black!25!green, bar shift=0pt] table [x=id, y=syn_2LUT] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_2lut}
        % \addplot [thick, pattern=north west lines, pattern color=blue, bar shift=0pt] table [x=id, y=syn_3LUT] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_3lut}
        % \addplot [thick, pattern=north west lines, pattern color=red, bar shift=0pt] table [x=id, y=syn_4LUT] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_4lut}
        \addplot [thick, pattern=north west lines, pattern color=black!25!cyan, bar shift=0pt] table [x=id, y=syn_otherlayers] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_otherlayers}
        \addplot [thick, pattern=north west lines, pattern color=black!25!red, bar shift=0pt] table [x=id, y=syn_op] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_op}
        \addplot [thick, pattern=north west lines, pattern color=black!25!magenta, bar shift=0pt] table [x=id, y=syn_popcount] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_popcount}
    
    \end{axis}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.9\columnwidth,
		enlarge x limits=0.3,
		scale only axis,
        ymin=0,
        ymax=400000,
        axis x line=none,
        axis y line=none,
		ytick=\empty,
        /pgf/bar width=8pt,
    ]
        \addplot [thick, pattern=horizontal lines, pattern color=orange, bar shift=10pt] table [x=id, y=post_place] {data/k_breakdown.txt};
        \label{plt:breakdown_post_place}
    
    \end{axis}

%     \begin{axis}[
%         height=0.74\columnwidth,
%         width=0.74\columnwidth,
% 		scale only axis,
%         axis y line*=right,
%         ymin=0,
%         ymax=100,
%         ylabel near ticks,
%         ylabel={Post-pruning density (\%)},
%         axis x line=none,
%     ]
%         \addplot [thick, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
%         \label{plt:breakdown_density}
% 	\end{axis}

\end{tikzpicture}
	

==> plots/k_breakdown_ver2.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.8\columnwidth,
		scale only axis,
		axis y line*=left,
		enlarge x limits=0.15,
% 		axis y line*=left,
        ymin=0,
        ymax=80000,
        ylabel near ticks,
		ylabel={LUT count (LUTs)},
        xlabel near ticks,
		xlabel={LUT input sparsity $\delta$},
        xtick=data,
        xticklabels from table={data/k_breakdown.txt}{Name},
        % x tick label style={rotate=60, anchor=east},
        % xtick align=outside,
        % legend image code/.code={
        %     \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        % }
        /pgf/bar width=12pt,
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red!50!black, bar shift=-8pt] table [x=id, y=sw_4LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_4lut}
        \addplot [thick, pattern=north east lines, pattern color=red, bar shift=-8pt] table [x=id, y=sw_3LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_3lut}
        \addplot [thick, pattern=horizontal lines, pattern color=red!50!white, bar shift=-8pt] table [x=id, y=sw_2LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_2lut}
        \addplot [thick, pattern=north west lines, pattern color=red!25!white, bar shift=-8pt] table [x=id, y=sw_1LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_sw_1lut}
        % node [pos=0.333, rotate=90, anchor=west] {1.57$\times$}
        % node [pos=0.5, rotate=90, anchor=west] {2.08$\times$}
        % node [pos=0.667, rotate=90, anchor=west] {1.87$\times$}
        % node [pos=0.833, rotate=90, anchor=west] {2.17$\times$}
        % node [pos=1, rotate=90, anchor=west] {2.28$\times$};
        % \label{plt:breakdown_sw_3lut}
    \end{axis}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.8\columnwidth,
		enlarge x limits=0.15,
		scale only axis,
        ymin=0,
        ymax=80000,
        axis x line=none,
        axis y line=none,
		ytick=\empty,
        /pgf/bar width=12pt,
    ]
        \addplot [thick, pattern=vertical lines, pattern color=blue!75!black, bar shift=8pt] table [x=id, y=syn_4LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_4lut}
        \addplot [thick, pattern=north east lines, pattern color=blue, bar shift=8pt] table [x=id, y=syn_3LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_3lut}
        \addplot [thick, pattern=horizontal lines, pattern color=blue!50!white, bar shift=8pt] table [x=id, y=syn_2LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_2lut}
        \addplot [thick, pattern=north west lines, pattern color=blue!25!white, bar shift=8pt] table [x=id, y=syn_1LUT] {data/k_breakdown.txt};
        \label{plt:breakdown_syn_1lut}
        % \addplot [thick, pattern=north west lines, pattern color=black!25!cyan, bar shift=0pt] table [x=id, y=syn_otherlayers] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_otherlayers}
        % \addplot [thick, pattern=north west lines, pattern color=black!25!red, bar shift=0pt] table [x=id, y=syn_op] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_op}
        % \addplot [thick, pattern=north west lines, pattern color=black!25!magenta, bar shift=0pt] table [x=id, y=syn_popcount] {data/k_breakdown.txt};
        % \label{plt:breakdown_syn_popcount}
    
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.8\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=20,
        ylabel near ticks,
        ylabel={Test error rate (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=square*, mark options={scale=1.5, color=black!25!green}] table [x=id, y=err_rate_baseline] {data/k_breakdown.txt};
        \label{plt:breakdown_err_rate_baseline}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!green}] table [x=id, y=err_rate_ls] {data/k_breakdown.txt};
        \label{plt:breakdown_err_rate_ls}
        \addplot [color=black!25!green] table [y=err_rate, x=id] {data/k_breakdown.txt}; % Line connecting the points
	\end{axis}

\end{tikzpicture}
	

==> plots/ls_transform.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.8, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2mm}
	\newcommand{\updownkinklenlut}{5mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{6mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	% Custom threshold symbol
	\newcommand{\thsymb}[1]{% 
        \begin{tikzpicture}[#1]%
            \draw (0,0) -- (0.1,0) -- (0.2,0.25) -- (0.3,0.25);%
            \draw [densely dotted] (-0.025,0.125) -- (0.325,0.125);%
        \end{tikzpicture}%
    }
	
	\node (lut3) [lut] {3-LUT};
	\node (lut2) [lut, above=of lut3, white] {3-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {3-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=1mm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {3-LUT};
	\node (sum2) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	\node (th2) [sum, right=of sum2, xshift=\outputlen/2] {\thsymb{}};
	
	% Grey filled arrow
	\node (to) [left=of lut3, xshift=-17mm] {};
	\draw [fill=black] ([xshift=-5mm, yshift=-5mm]to.center) -- ([xshift=-5mm, yshift=5mm]to.center) -- ([yshift=5mm]to.center) -- ([yshift=7.5mm]to.center) -- ([xshift=5mm]to.center) -- ([yshift=-7.5mm]to.center) -- ([yshift=-5mm]to.center) -- cycle;
	\node (tonum) [above=of to, yshift=5mm] {\huge\circledone};
	
	\node (sum1) [sum, left=of to, xshift=-23.5mm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-2.5mm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=1mm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	\node (th1) [sum, right=of sum1, xshift=\outputlen/2] {\thsymb{}};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw ([yshift=1mm]xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)}$};
	\draw (lut1.west) -- ++(left:\leftkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw ([yshift=-1mm]xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_3^{\left(1\right)}$};
	\draw ([yshift=1mm]xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)}$};
	\draw (lut3.west) -- ++(left:\leftkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw ([yshift=-1mm]xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_3^{\left(2\right)}$};
	\draw ([yshift=1mm]xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)}$};
	\draw (lut5.west) -- ++(left:\leftkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw ([yshift=-1mm]xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_3^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
% 	\draw (sum2.east) -- ++(right:\outputlen);
	\draw (sum2.east) -- (th2.west);
	\draw (th2.east) -- ++(right:\outputlen/2) node [right, anchor=west] {$y$};
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_N$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_N$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
% 	\draw (sum1.east) -- ++(right:\outputlen);
	\draw (sum1.east) -- (th1.west);
	\draw (th1.east) -- ++(right:\outputlen/2) node [right, anchor=west] {$y$};
	\draw ([xshift=-1mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	
	% Black filled arrow
	\node (to2) [right=of lut3, xshift=37mm] {};
	\draw [fill=black] ([xshift=-5mm, yshift=-5mm]to2.center) -- ([xshift=-5mm, yshift=5mm]to2.center) -- ([yshift=5mm]to2.center) -- ([yshift=7.5mm]to2.center) -- ([xshift=5mm]to2.center) -- ([yshift=-7.5mm]to2.center) -- ([yshift=-5mm]to2.center) -- cycle;
	\node (to2num) [above=of to2, yshift=5mm] {\huge\circledtwo};
	
	% Logic shrinkage luts
	\node (sum3) [sum, right=of to2, xshift=35mm] {$\Sigma$};
	\node (lslut3) [lut, left=of sum3, xshift=-2.5mm] {0-LUT};
	\node (lslut2) [lut, above=of lslut3, white] {3-LUT};
	\node (lslut1) [lut, above=of lslut2] {3-LUT};
	\node (lslut4) [lut, below=of lslut3, white] {};
	\node at ([yshift=1mm]lslut4) {$\vdots$};
	\node (lslut5) [lut, below=of lslut4] {2-LUT};
	\node (th3) [sum, right=of sum3, xshift=\outputlen/2] {\thsymb{}};
	
	% Red cross at lslut3
% 	\draw [red] ([xshift=-5mm, yshift=-5mm]lslut3.center) -- ([xshift=5mm, yshift=5mm]lslut3.center);
% 	\draw [red] ([xshift=-5mm, yshift=5mm]lslut3.center) -- ([xshift=5mm, yshift=-5mm]lslut3.center);
	
	% Arrows from lsluts to sum3
	\draw [arrow] (lslut1.east) -- ++(right:\rightkinklen) -- (sum3);
% 	\draw [arrow] (lslut3.east) -- ++(right:\rightkinklen) -- (sum3);
	\draw [arrow] (lslut5.east) -- ++(right:\rightkinklen) -- (sum3);
% 	\draw (sum3.east) -- ++(right:\outputlen);
	\draw (sum3.east) -- (th3.west);
	\draw (th3.east) -- ++(right:\outputlen/2) node [right, anchor=west] {$y$};
	\draw ([xshift=-1mm, yshift=-1mm]$(sum3.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum3.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\dbtilde{N}\right)}\right\rceil$};
	
	% Logic shrinkage lut connections
	\draw ([yshift=1mm]xnor1.input 1 -| lslut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)}$};
	\draw (lslut1.west) -- ++(left:\leftkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw ([yshift=-1mm]xnor1.input 2 -| lslut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_3^{\left(1\right)}$};
	\draw ([yshift=1mm]xnor3.input 1 -| lslut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) node (lslut3mid1) [midway] {} -- ++(left:\upperinputlen) node [left, anchor=east] {};
	\draw (lslut3.west) -- ++(left:\leftkinklen) node (lslut3mid2) {} -- ++(left:\lowerinputlen) node [left, anchor=east] {};
	\draw ([yshift=-1mm]xnor3.input 2 -| lslut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) node (lslut3mid3) [midway] {} -- ++(left:\lowerinputlen) node [left, anchor=east] {};
	\draw ([yshift=1mm]xnor5.input 1 -| lslut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklenlut) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\dbtilde{N}\right)}$};
	\draw (lslut5.west) -- ++(left:\leftkinklen) node (lslut5mid2) {} -- ++(left:\lowerinputlen) node [left, anchor=east] {};
	\draw ([yshift=-1mm]xnor5.input 2 -| lslut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklenlut) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_3^{\left(\dbtilde{N}\right)}$};
	
	% Red cross at lslut3 inputs
	\draw [red] ([xshift=-1.5mm, yshift=-1.5mm]lslut3mid1.center) -- ([xshift=1.5mm, yshift=1.5mm]lslut3mid1.center);
	\draw [red] ([xshift=-1.5mm, yshift=1.5mm]lslut3mid1.center) -- ([xshift=1.5mm, yshift=-1.5mm]lslut3mid1.center);
	\draw [red] ([xshift=-1.5mm, yshift=-1.5mm]lslut3mid2.center) -- ([xshift=1.5mm, yshift=1.5mm]lslut3mid2.center);
	\draw [red] ([xshift=-1.5mm, yshift=1.5mm]lslut3mid2.center) -- ([xshift=1.5mm, yshift=-1.5mm]lslut3mid2.center);
	\draw [red] ([xshift=-1.5mm, yshift=-1.5mm]lslut3mid3.center) -- ([xshift=1.5mm, yshift=1.5mm]lslut3mid3.center);
	\draw [red] ([xshift=-1.5mm, yshift=1.5mm]lslut3mid3.center) -- ([xshift=1.5mm, yshift=-1.5mm]lslut3mid3.center);
	
	% Red cross at lslut5 inputs
	\draw [red] ([xshift=-1.5mm, yshift=-1.5mm]lslut5mid2.center) -- ([xshift=1.5mm, yshift=1.5mm]lslut5mid2.center);
	\draw [red] ([xshift=-1.5mm, yshift=1.5mm]lslut5mid2.center) -- ([xshift=1.5mm, yshift=-1.5mm]lslut5mid2.center);
	
	% Subcaptions
	\captionsetup[sub]{font=Large}
    \node (cap1) [text width=15em] at ([yshift=-37mm]sum1) {\subcaption{BNN\label{fig:ls_transform_bnn}}};
    \node (cap2) [text width=15em] at (cap1 -| sum2.west) {\subcaption{LUTNet\label{fig:ls_transform_lutnet}}};
    \node (cap3) [text width=15em] at (cap1 -| sum3.west) {\subcaption{Logic-shrunk architecture\label{fig:ls_transform_lutnetls}}};
	
\end{tikzpicture}


==> plots/training_speed.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar,
        height=0.65\columnwidth,
        width=\columnwidth,
		enlarge x limits=0.3,
        ymin=1,
        ymax=1.2,
        ylabel near ticks,
		ylabel={$\Delta$ training time/epoch ($\times\uparrow$)},
        xtick=data,
        xticklabels from table={data/training_speed.txt}{Name},
        xtick align=outside,
        /pgf/bar width=15pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \addplot [bar shift=0pt, thick, pattern=\mypatternone, pattern color=\mycolourone] table [x=id, y=time_change] {data/training_speed.txt};
        \label{plt:training_speed_baseline}

    \end{axis}
    
%     \begin{axis}[
%         ybar,
%         height=0.8\columnwidth,
%         width=\columnwidth,
% 		enlarge x limits=0.3,
%         ymin=0,
%         ymax=20000,
%         ymode=log,
%         axis x line=none,
%         axis y line=none,
% 		xtick=\empty,
% 		ytick=\empty,
%         /pgf/bar width=15pt,
%         legend image code/.code={
%             \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
%         }
%     ]
        
%         \addplot [bar shift=10pt, thick, pattern=\mypatterntwo, pattern color=\mycolourtwo] table [x=id, y=ls_time] {data/training_speed.txt}
%         node [pos=0, anchor=south, xshift=10pt] {1.04$\times$}
%         node [pos=0.33, anchor=south, xshift=10pt] {1.08$\times$}
%         node [pos=0.67, anchor=south, xshift=10pt] {1.00$\times$}
%         node [pos=1, anchor=south, xshift=10pt] {1.19$\times$};
%         \label{plt:training_speed_ls}
    
%     \end{axis}

\end{tikzpicture}
